Hubless keypoint-based 3D deformable groupwise registration

We present a novel algorithm for Fast Registration Of image Groups (FROG), applied to large 3D image groups. Our approach extracts 3D SURF keypoints from images, computes matched pairs of keypoints and registers the group by minimizing pair distances in a hubless way i.e. without computing any central mean image. Using keypoints significantly reduces the problem complexity compared to voxel-based approaches, and enables us to provide an in-core global optimization, similar to the Bundle Adjustment for 3D reconstruction. As we aim to register images of different patients, the matching step yields many outliers. Then we propose a new EM-weighting algorithm which efficiently discards outliers. Global optimization is carried out with a fast gradient descent algorithm. This allows our approach to robustly register large datasets. The result is a set of diffeomorphic half transforms which link the volumes together and can be subsequently exploited for computational anatomy and landmark detection. We show experimental results on whole-body CT scans, with groups of up to 103 volumes. On a benchmark based on anatomical landmarks, our algorithm compares favorably with the star-groupwise voxel-based ANTs and NiftyReg approaches while being much faster. We also discuss the limitations of our approach for lower resolution images such as brain MRI.

==> images/drawing.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{369.39310062bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61878207)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing.pdf}}%
    \put(0.53921569,0.47232037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}^1(p_1^1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing.pdf}}%
    \put(0.20465586,0.52651228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1^1$}}}%
    \put(0.09608243,0.41050468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2^1$}}}%
    \put(0.878251,0.54535683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1^2$}}}%
    \put(0.86964855,0.21150091){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$p_1^4$}}}%
    \put(0.12064216,0.23267063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1^3$}}}%
    \put(0.15061243,0.0677534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2^3$}}}%
    \put(0.09396972,0.57928683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{image 1}}}%
    \put(0.7740398,0.60232772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{image 2}}}%
    \put(0.8452193,0.00450486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{image 4}}}%
    \put(0.12888519,0.01313579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{image 3}}}%
    \put(0.39821296,0.27221825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{common space}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drawing.pdf}}%
    \put(0.56938917,0.59851544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.58937484,0.249391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0.0390711,0.28942116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_4$}}}%
    \put(0.41348495,0.54510693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_3$}}}%
    \put(0.53785809,0.41414611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}^2(p_1^2)$}}}%
    \put(0.36541294,0.4721136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}^4(p_1^4)$}}}%
    \put(0.79334756,0.4563018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2^2$}}}%
    \put(0.32907757,0.43932409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}^3(p_1^3)$}}}%
    \put(0.37917614,0.36868428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}^2(p_2^2)$}}}%
    \put(0.49529884,0.32879939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}^1(p_2^1)$}}}%
    \put(0.44655869,0.32277718){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathcal{T}^3(p_2^3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{drawing.pdf}}%
    \put(0.85674898,0.3181491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_5$}}}%
  %  \put(0,0){\includegraphics[width=\unitlength,page=5]{drawing.pdf}}%
  \end{picture}%
\endgroup%

